Sound Debloating of Redundant Checks in Zero-Knowledge Machine-Learning Circuits

Zero-knowledge (ZK) proof systems for neural-network inference compile the model into a system of arithmetic constraints. Many of these constraints are redundant checks: range proofs, sign lookups, and bit decompositions who are globally entailed by the rest of the circuit through chains of reasoning that span distant gadgets. Removing them shrinks the circuit and accelerates proving, but the removal must be carefully justified: an unsoundly debloated circuit becomes forgeable, accepting witnesses the original would have rejected and so allowing a prover to claim, for example, that a neural network produced an output it never actually computed. Such soundness vulnerabilities are not hypothetical: under-constrained circuits in deployed ZK systems have enabled attackers to forge transactions and bypass verification entirely. We present an automated framework that removes redundant checks while provably preserving soundness. For each candidate removal, our tool first checks whether the rest of the circuit, on its own, can still rule out every value the removed check was excluding. Using whole-circuit abstract interpretation, the analysis searches for such alternative justifications and records them in a provenance graph; a check is then removed only when an alternative path through the graph still derives the facts that it is checking. This ensures that the debloated circuit opens no new forging strategy to an adversary. We evaluate circuits spanning MLP, CNN, RNN, and transformer architectures generated by two production frameworks (ezkl and zkml), with up to 25.3 million constraints. Our tool removes up to 48.7\% of constraints and reduces prover time by up to 72.8\%, without weakening security.

==> figures/motivation.tex <==
\begin{figure}[t]

%% ============================================================
%% Panel (a): Stacked gadget boxes with constraints inside
%% ============================================================
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[
  font=\small,
  >={Latex[length=1.8mm, width=1.3mm]},
  box/.style={fill=black!6, text width=6.2cm,
              inner xsep=4pt, inner ysep=5pt,
              align=left},
  sub/.style={->, dashed, semithick},
]

%% Column split: 3.1cm | 3.1cm (equal halves, total = 6.2cm = text width)

%% Stacked gadget boxes — left-aligned
\node[box, anchor=north west] (fc) at (0, 0) {%
  {\centering\textbf{FC}\par}\vspace{2pt}%
  \parbox[t]{3.1cm}{\centering\footnotesize $y = Wx + b$}%
  \parbox[t]{3.1cm}{\centering\footnotesize $c_{\mathsf{fc}}\colon y = Wx + b$}%
};

\node[box, below=3mm of fc] (relu) {%
  {\centering\textbf{ReLU}\par}\vspace{2pt}%
  \parbox[t]{3.1cm}{\centering\footnotesize $z = \max(0,\, y)$}%
  \parbox[t]{3.1cm}{\centering\footnotesize $c_{\mathsf{relu}}\colon z \in [0,\; R_{\mathsf{relu}}]$}%
};

\node[box, below=3mm of relu] (dec) {%
  {\centering\textbf{Decomposition}\par}\vspace{2pt}%
  \parbox[t]{3.1cm}{\centering\footnotesize $z = s(d_1 B + d_0)$}%
  \parbox[t]{3.1cm}{\centering\footnotesize
    $c_{\mathsf{dec}}\colon z = s(d_1 B{+}d_0)$\\[1pt]
    $c_{d_0}\colon d_0 \in [0,\, B)$\\[1pt]
    $c_{d_1}\colon d_1 \in [0,\, B)$\\[1pt]
    $c_{\mathsf{sign}}\colon s \in \{-1,{+}1\}$}%
};

\node[box, below=3mm of dec] (nxt) {%
  {\centering\textbf{Next layer}\par}\vspace{2pt}%
  \parbox[t]{3.1cm}{\centering\footnotesize\strut}%
  \parbox[t]{3.1cm}{\centering\footnotesize $c_{\mathsf{rng}}\colon z \in [0,\; R_{\mathsf{rng}}]$}%
};

%% Dashed vertical separators at box centre
\foreach \b in {fc, relu, dec, nxt} {
  \draw[dashed, very thin, black!40]
    ([yshift=-5mm] \b.north) -- ([yshift=1.5mm] \b.south);
}

%% Hollow fat arrows between boxes
\foreach \upper/\lower in {fc/relu, relu/dec, dec/nxt} {
  \path (\upper.south) -- (\lower.north) coordinate[pos=0.2] (arr@top)
                                          coordinate[pos=0.8] (arr@bot);
  \draw[line width=0.4pt, black, fill=white]
    ([xshift=-0.35mm] arr@top) --
    ([xshift=-0.35mm, yshift=0.6mm] arr@bot) --
    ([xshift=-0.8mm, yshift=0.6mm] arr@bot) --
    (arr@bot) --
    ([xshift=0.8mm, yshift=0.6mm] arr@bot) --
    ([xshift=0.35mm, yshift=0.6mm] arr@bot) --
    ([xshift=0.35mm] arr@top) -- cycle;
}

%% Subsumption arrow: right-angled (rectangular bend) from nxt to relu
%% with label text instead of circled marker
\coordinate (sub-start) at ([xshift=1.5mm] nxt.east);
\coordinate (sub-end)   at ([xshift=1.5mm] relu.east);
\coordinate (sub-mid)   at ([xshift=8mm] $(relu.east)!0.55!(nxt.east)$);
\draw[sub]
  (sub-start) -- (sub-start -| sub-mid) -- (sub-end -| sub-mid) -- (sub-end);
\node[anchor=north, rotate=90, font=\footnotesize\itshape, text=black!70]
  at ([xshift=0.5mm] sub-mid)
  {$c_{\mathsf{rng}} \Rightarrow c_{\mathsf{relu}}$ \;\scriptsize if $R_{\mathsf{relu}} \ge R_{\mathsf{rng}}$};


%% Bound-induced collapse brace on right, spanning all four constraints
\coordinate (bic-top) at ([xshift=-6mm, yshift=-7mm] dec.north east);
\coordinate (bic-bot) at ([xshift=-6mm, yshift=-17mm] dec.north east);
\draw[decorate, decoration={brace, amplitude=3pt}, thick, black!60]
  (bic-top) -- (bic-bot)
  node[midway, right=4pt+1.5em, font=\footnotesize\itshape, text=black!70,
       rotate=90, anchor=south] {bound-induced collapse};

\end{tikzpicture}%
}

\par\smallskip
{\small \textit{(a) Multi-layer fragment with constraints per gadget.}}

\vspace{3mm}

%% ============================================================
%% Panel (b): Premise asymmetry in decomposition constraints
%%            Two side-by-side derivation diagrams (compact)
%% ============================================================
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[
  x=0.91cm,
  font=\footnotesize,
  >={Latex[length=1.5mm, width=1.1mm]},
  cn/.style={anchor=west, inner sep=1.5pt, font=\footnotesize},
  fact/.style={draw, rounded corners, fill=black!4,
               inner sep=3pt, anchor=west, font=\footnotesize},
  direct/.style={->, thick},
  joint/.style={->, semithick, dashed},
  title/.style={font=\footnotesize\itshape, anchor=south},
]

%% ---- Left panel: derivations of x \in [0, 10] ----
\node[title] at (1.8, 0.9) {Derivations of $x \in [0,\, 10]$};

%% Direct derivation (top row)
\node[cn] at (0, 0.4) (L-c2) {$c_2\colon x \in [0,10]$};
\node[fact] at (2.6, 0.4) (L-fx) {$x \in [0,\, 10]$};
\draw[direct] (L-c2.east) -- node[above, font=\scriptsize\itshape] {direct} (L-fx.west);

%% Joint derivation (bottom row)
\node[cn] at (0, -0.05) (L-c1) {$c_1\colon x{+}y{=}10$};
\node[cn] at (0, -0.45) (L-c3) {$c_3\colon y \in [0,10]$};
\node[fact] at (2.6, -0.25) (L-fxj) {$x \in [0,\, 10]$};
\draw[joint] (L-c1.east) -- node[above, font=\scriptsize\itshape, pos=0.4] {joint} (L-fxj.west);
\draw[joint] (L-c3.east) -- (L-fxj.west);

%% ---- Gap between panels ----

%% ---- Right panel: derivations of y \in [0, 10] ----
\node[title] at (6.0, 0.9) {Derivations of $y \in [0,\, 10]$};

%% Direct derivation (top row)
\node[cn] at (4.2, 0.4) (R-c3) {$c_3\colon y \in [0,10]$};
\node[fact] at (6.8, 0.4) (R-fy) {$y \in [0,\, 10]$};
\draw[direct] (R-c3.east) -- node[above, font=\scriptsize\itshape] {direct} (R-fy.west);

%% Joint derivation (bottom row)
\node[cn] at (4.2, -0.05) (R-c1) {$c_1\colon x{+}y{=}10$};
\node[cn] at (4.2, -0.45) (R-c2) {$c_2\colon x \in [0,10]$};
\node[fact] at (6.8, -0.25) (R-fyj) {$y \in [0,\, 10]$};
\draw[joint] (R-c1.east) -- node[above, font=\scriptsize\itshape, pos=0.4] {joint} (R-fyj.west);
\draw[joint] (R-c2.east) -- (R-fyj.west);

\end{tikzpicture}%
}

\par\smallskip
{\small \textit{(b) Premise asymmetry: removing both lookups breaks all joint paths.}}

\caption{Illustrative redundancy patterns in ZK ML circuits.}
\Description{Two panels illustrating redundant constraints. Panel (a)
  follows a value through fully connected, ReLU, decomposition, and next-layer
  gadgets. A next-layer range constraint subsumes the ReLU range constraint,
  while tighter bounds collapse decomposition digits and the sign. Panel (b)
  shows that each of the facts x in zero to ten and y in zero to ten has both a
  direct derivation and a joint derivation through the sum constraint and the
  other variable's range; removing both direct lookups breaks the joint paths.}
\label{fig:motivation}
\end{figure}


==> figures/threat-model.tex <==
\begin{figure}[t]
\centering
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[
  font=\small,
  >={Latex[length=1.6mm, width=1.2mm]},
  actor/.style={draw=black!50, rounded corners=1pt, fill=white,
                minimum width=8mm, minimum height=8mm, inner sep=0.6mm},
  alabel/.style={font=\small, align=center, anchor=north,
                 inner sep=1pt},
  artifact/.style={draw=black!40, rounded corners=1pt, fill=black!3,
                   minimum width=6mm, minimum height=5mm,
                   font=\normalsize, inner sep=1pt},
  flow/.style={->, semithick, black!70},
  pubflow/.style={->, semithick, black!50, dashed},
]

%% Top row: framework -> C -[debloater]-> C'
\node[actor] (fw) at (0, 0)
   {\includegraphics[width=6.5mm]{figures/icons/framework.pdf}};
\node[alabel] at (fw.south) {framework};

\node[artifact] (Cset)  at (1.5, 0) {$\mathcal{C}$};
\node[artifact] (Cstar) at (3.5, 0) {$\mathcal{C}'$};
\node[font=\small\itshape, anchor=west, text=red!70!black]
   at ([xshift=2mm]Cstar.east) {unsoundly debloated};

\node[anchor=east] (Min) at ([xshift=-4mm]fw.west) {$\mathcal{M}$};
\draw[flow] (Min) -- (fw.west);

\draw[flow] (fw) -- (Cset);
\draw[flow] (Cset) --
   node[above, font=\small] {debloater} (Cstar);

%% Bottom row: prover -> pi -> verifier (isosceles around C')
\node[actor] (pv) at (2.0, -1.9)
   {\includegraphics[width=6.5mm]{figures/icons/prover.pdf}};
\node[alabel, align=center] at (pv.south)
   {prover\\\textit{(malicious)}};

\node[artifact] (pi) at (3.5, -1.9) {$\pi$};
\node[alabel, align=center, text=red!70!black] at (pi.south) {\textit{forged proof}};

\node[actor] (vf) at (5.0, -1.9)
   {\includegraphics[width=6.5mm]{figures/icons/verifier.pdf}};
\node[alabel, align=center] at (vf.south)
   {verifier\\\textit{(victim)}};

\node[anchor=east, align=right] (xyP) at ([xshift=-4mm]pv.west)
  {$x$};
\draw[flow] (xyP) -- (pv.west);

\node[alabel, align=right] at ([xshift=-6mm, yshift=-1mm]xyP.west) {\textit{(inputs and weights)}};

\draw[flow] (pv) -- (pi);
\draw[flow] (pi) -- (vf);

\node[anchor=west, align=center, text=red!70!black, font=\small\itshape]
  (vfout) at ([xshift=6mm]vf.east) {incorrectly\\accepts};
\draw[flow] (vf.east) -- (vfout.west);

%% C' is published to both parties
\draw[pubflow] (Cstar.south west) --
   node[above, sloped, font=\scriptsize] {publish} (pv.north east);
\draw[pubflow] (Cstar.south east) --
   node[above, sloped, font=\scriptsize] {publish} (vf.north west);

\draw[->, semithick, red!70!black, dotted] (pi.north) --
   node[above, sloped, font=\scriptsize] {satisfies} (Cstar.south);

\end{tikzpicture}%
}
\caption{Threat model: unsound debloating enables a forged proof being accepted by the verifier.}
\Description{A two-row flow diagram. A model enters a framework that
  produces circuit C, and a debloater transforms it into an unsoundly
  debloated circuit C prime. C prime is published to a malicious prover and a
  victim verifier. The prover creates a forged proof that satisfies C prime,
  causing the verifier to accept incorrectly.}
\label{fig:threat-model}
\end{figure}


==> figures/walkthrough-provenance.tex <==
\begin{figure}[t]
\centering

%% ============================================================
%% Panel (a): Phase 2 provenance graph
%% ============================================================
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[
  font=\scriptsize,
  >={Latex[length=1.4mm, width=1mm]},
  orfact/.style={draw, rounded corners, fill=blue!5,
                 inner xsep=2pt, inner ysep=1.5pt,
                 font=\scriptsize, minimum height=4mm},
  axand/.style={draw, circle, fill=blue!15,
                inner sep=0pt, minimum size=5mm,
                font=\tiny, text=blue!55!black},
  jnand/.style={draw, circle, fill=orange!25,
                inner sep=0pt, minimum size=5mm,
                font=\tiny, text=orange!75!black},
  axedge/.style={->, thin, blue!55!black},
  conedge/.style={->, thin, orange!75!black},
  preedge/.style={->, densely dashed, thin, black!55},
]

\def\dx{1.6}
\def\axY{1.25}
\def\jnY{-1.25}

%% ---- OR-facts (6), uniform spacing ----
\node[orfact] (zlo) at (0*\dx, 0) {$z\!\geq\!0$};
\node[orfact] (zhi) at (1*\dx, 0) {$z\!\leq\!5$};
\node[orfact] (xlo) at (2*\dx, 0) {$x\!\geq\!0$};
\node[orfact] (yhi) at (3*\dx, 0) {$y\!\leq\!10$};
\node[orfact] (xhi) at (4*\dx, 0) {$x\!\leq\!10$};
\node[orfact] (ylo) at (5*\dx, 0) {$y\!\geq\!0$};

%% ---- Axiom AND-nodes (8) ----
\node[axand] (axRelo) at (0*\dx-0.38, \axY) {$c_{\mathsf{relu}}$};
\node[axand] (axRnlo) at (0*\dx+0.38, \axY) {$c_{\mathsf{rng}}$};
\node[axand] (axRehi) at (1*\dx-0.38, \axY) {$c_{\mathsf{relu}}$};
\node[axand] (axRnhi) at (1*\dx+0.38, \axY) {$c_{\mathsf{rng}}$};
\node[axand] (axXlo)  at (2*\dx,      \axY) {$c_{x}$};
\node[axand] (axYhi)  at (3*\dx,      \axY) {$c_{y}$};
\node[axand] (axXhi)  at (4*\dx,      \axY) {$c_{x}$};
\node[axand] (axYlo)  at (5*\dx,      \axY) {$c_{y}$};

%% ---- Joint AND-nodes (4) ----
\node[jnand] (jnxlo) at (2*\dx, \jnY) {$c_{\mathsf{sum}}$};
\node[jnand] (jnyhi) at (3*\dx, \jnY) {$c_{\mathsf{sum}}$};
\node[jnand] (jnxhi) at (4*\dx, \jnY) {$c_{\mathsf{sum}}$};
\node[jnand] (jnylo) at (5*\dx, \jnY) {$c_{\mathsf{sum}}$};

%% ---- Axiom conclusion edges ----
\draw[axedge] (axRelo) -- (zlo);
\draw[axedge] (axRnlo) -- (zlo);
\draw[axedge] (axRehi) -- (zhi);
\draw[axedge] (axRnhi) -- (zhi);
\draw[axedge] (axXlo)  -- (xlo);
\draw[axedge] (axYhi)  -- (yhi);
\draw[axedge] (axXhi)  -- (xhi);
\draw[axedge] (axYlo)  -- (ylo);

%% ---- Joint conclusion edges ----
\draw[conedge] (jnxlo) -- (xlo);
\draw[conedge] (jnyhi) -- (yhi);
\draw[conedge] (jnxhi) -- (xhi);
\draw[conedge] (jnylo) -- (ylo);

%% ---- Premise edges (X-crossings within each cycle) ----
\draw[preedge] (yhi.south) -- (jnxlo.north);
\draw[preedge] (xlo.south) -- (jnyhi.north);
\draw[preedge] (ylo.south) -- (jnxhi.north);
\draw[preedge] (xhi.south) -- (jnylo.north);

\end{tikzpicture}%
}

\par\smallskip
{\scriptsize
  \tikz[baseline=-0.5ex]{\node[draw, rounded corners=1pt,
       fill=blue!5, minimum width=4mm, minimum height=2.2mm, inner sep=0]{};}~OR-fact\enspace
  \tikz[baseline=-0.5ex]{\node[draw, circle, fill=blue!15,
       minimum size=2.4mm, inner sep=0]{};}~axiom AND\enspace
  \tikz[baseline=-0.5ex]{\node[draw, circle, fill=orange!25,
       minimum size=2.4mm, inner sep=0]{};}~joint AND\enspace
  \tikz[baseline=-0.5ex]{\draw[->, blue!55!black, semithick]
       (0,0) -- (0.45,0);}~axiom concl.\enspace
  \tikz[baseline=-0.5ex]{\draw[->, orange!75!black, semithick]
       (0,0) -- (0.45,0);}~joint concl.\enspace
  \tikz[baseline=-0.5ex]{\draw[->, densely dashed, black!55, semithick]
       (0,0) -- (0.45,0);}~premise
}

\par\smallskip
{\small \textit{(a) Phase~2: fixpoint provenance graph.}}

\vspace{3mm}

%% ============================================================
%% Panel (b): Phase 3 trial mask
%% ============================================================
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[
  font=\scriptsize,
  >={Latex[length=1.4mm, width=1mm]},
  orfact/.style={draw, rounded corners, fill=blue!5,
                 inner xsep=2pt, inner ysep=1.5pt,
                 font=\scriptsize, minimum height=4mm},
  goalfact/.style={draw, rounded corners, fill=green!22, thick,
                   inner xsep=2pt, inner ysep=1.5pt,
                   font=\scriptsize, minimum height=4mm},
  axand/.style={draw, circle, fill=blue!15,
                inner sep=0pt, minimum size=5mm,
                font=\tiny, text=blue!55!black},
  jnand/.style={draw, circle, fill=orange!25,
                inner sep=0pt, minimum size=5mm,
                font=\tiny, text=orange!75!black},
  subtree/.style={draw=green!55!black, fill=green!12,
                  thick, line cap=round},
  axedge/.style={->, thin, blue!55!black},
  conedge/.style={->, thin, orange!75!black},
  preedge/.style={->, densely dashed, thin, black!55},
  liveedge/.style={->, very thick, green!45!black},
  livepre/.style={->, densely dashed, very thick, green!45!black},
  mask/.style={red!75!black, ultra thick, line cap=round},
]

\def\dx{1.6}
\def\axY{1.25}
\def\jnY{-1.25}

%% ---- OR-facts ----
\node[orfact] (zlo) at (0*\dx, 0) {$z\!\geq\!0$};
\node[orfact] (zhi) at (1*\dx, 0) {$z\!\leq\!5$};
\node[orfact] (xlo) at (2*\dx, 0) {$x\!\geq\!0$};
\node[orfact] (yhi) at (3*\dx, 0) {$y\!\leq\!10$};
\node[goalfact] (xhi) at (4*\dx, 0) {$x\!\leq\!10$};
\node[orfact] (ylo) at (5*\dx, 0) {$y\!\geq\!0$};

%% ---- Axiom AND-nodes ----
\node[axand] (axRelo) at (0*\dx-0.38, \axY) {$c_{\mathsf{relu}}$};
\node[axand] (axRnlo) at (0*\dx+0.38, \axY) {$c_{\mathsf{rng}}$};
\node[axand] (axRehi) at (1*\dx-0.38, \axY) {$c_{\mathsf{relu}}$};
\node[axand] (axRnhi) at (1*\dx+0.38, \axY) {$c_{\mathsf{rng}}$};
\node[axand] (axXlo)  at (2*\dx,      \axY) {$c_{x}$};
\node[axand] (axYhi)  at (3*\dx,      \axY) {$c_{y}$};
\node[axand] (axXhi)  at (4*\dx,      \axY) {$c_{x}$};
\node[axand] (axYlo)  at (5*\dx,      \axY) {$c_{y}$};

%% ---- Joint AND-nodes ----
\node[jnand] (jnxlo) at (2*\dx, \jnY) {$c_{\mathsf{sum}}$};
\node[jnand] (jnyhi) at (3*\dx, \jnY) {$c_{\mathsf{sum}}$};
\node[jnand] (jnxhi) at (4*\dx, \jnY) {$c_{\mathsf{sum}}$};
\node[jnand] (jnylo) at (5*\dx, \jnY) {$c_{\mathsf{sum}}$};

%% ---- Smooth subtree outline (drawn on background layer) ----
\begin{scope}[on background layer]
\draw[subtree]
  plot [smooth cycle, tension=0.6] coordinates {
    ($(axYlo.north east) + (+4mm, +4mm)$)
    ($(ylo.south east)   + (+4mm, -4mm)$)
    ($(ylo.south west)   + (-1mm, -5mm)$)
    ($(jnxhi.south east) + (+5mm, -3mm)$)
    ($(jnxhi.south west) + (-4mm, -4mm)$)
    ($(xhi.north west)   + (-4mm, +4mm)$)
    ($(xhi.north east)   + (+1mm, +5mm)$)
  };
\end{scope}

%% ---- Axiom conclusion edges ----
\draw[axedge] (axRelo) -- (zlo);
\draw[axedge] (axRnlo) -- (zlo);
\draw[axedge] (axRehi) -- (zhi);
\draw[axedge] (axRnhi) -- (zhi);
\draw[axedge] (axXlo)  -- (xlo);
\draw[axedge] (axYhi)  -- (yhi);
\draw[axedge] (axXhi)  -- (xhi);
\draw[liveedge] (axYlo)  -- (ylo);

%% ---- Joint conclusion edges ----
\draw[conedge] (jnxlo) -- (xlo);
\draw[conedge] (jnyhi) -- (yhi);
\draw[liveedge] (jnxhi) -- (xhi);
\draw[conedge] (jnylo) -- (ylo);

%% ---- Premise edges ----
\draw[preedge] (yhi.south) -- (jnxlo.north);
\draw[preedge] (xlo.south) -- (jnyhi.north);
\draw[livepre] (ylo.south) -- (jnxhi.north);
\draw[preedge] (xhi.south) -- (jnylo.north);

%% ---- Masked nodes (red X over c_relu and c_x axioms) ----
\foreach \n in {axRelo, axRehi, axXlo, axXhi}{
  \draw[mask] (\n.north west) -- (\n.south east);
  \draw[mask] (\n.north east) -- (\n.south west);
}

\end{tikzpicture}%
}

\par\smallskip
{\scriptsize
  \tikz[baseline=-0.5ex]{\node[draw, circle, fill=blue!15,
       minimum size=2.4mm, inner sep=0]{};\draw[red!75!black, ultra thick, line cap=round]
       (-1.2mm,-1.2mm) -- (1.2mm,1.2mm);\draw[red!75!black, ultra thick, line cap=round]
       (-1.2mm,1.2mm) -- (1.2mm,-1.2mm);}~masked\enspace
  \tikz[baseline=-0.5ex]{\draw[draw=green!55!black, fill=green!12, thick]
       (0,0) ellipse (2.5mm and 1.4mm);}~subtree\enspace
  \tikz[baseline=-0.5ex]{\draw[->, green!45!black, very thick]
       (0,0) -- (0.45,0);}~live edge
}

\par\smallskip
{\small \textit{(b) Phase~3: trial of $c_x$ on top of $c_{\mathsf{relu}}$.}}

\caption{Provenance graph for the walkthrough (\S\ref{sec:walkthrough}).}
\Description{Two stacked panels showing the same six-fact provenance graph for
the walkthrough slice. Panel (a) is the fixpoint graph: six OR-facts in the
middle row, eight axiom AND-nodes above, four joint $c_{\mathsf{sum}}$ AND-nodes
below, with dashed premise edges forming two crossing-X cycles among the $x,y$
facts. Panel (b) overlays the Phase~3 trial: the four axiom AND-nodes for
$c_{\mathsf{relu}}$ and $c_x$ are struck through with red crosses, and a
green-tinted subtree encloses the surviving proof of $x\!\leq\!10$ via
$c_{\mathsf{sum}}$ and $c_y$.}
\Description{Two stacked panels showing the same six-fact provenance graph
  for the walkthrough slice. Panel (a) is the fixpoint graph: six OR-facts in
  the middle row, eight axiom AND-nodes above, and four joint sum-constraint
  AND-nodes below, with dashed premise edges forming two crossing cycles among
  the x and y facts. Panel (b) overlays the third-phase trial: the four axiom
  AND-nodes for the ReLU and x constraints are struck through, and a green
  subtree encloses the surviving proof of the upper bound on x through the sum
  and y constraints.}
\label{fig:walkthrough}
\end{figure}

